Predictive Safety Curricula for Robust Legged Locomotion

Rare but consequential failures can persist in learned locomotion policies for legged robots even when average task performance is high, in part because standard curricula primarily adapt task difficulty rather than the distribution of safety-critical experience. We introduce Predictive Safety Curricula (PSC), a framework for allocating locomotion training experience using learned predictions of future safety cost. PSC trains a distributional safety critic from policy rollouts and uses its predictions to prioritize both terrain contexts and previously encountered randomized events. The resulting curriculum modifies the training distribution while leaving the task reward and policy-optimization loss unchanged. We evaluate PSC in controlled rough-terrain locomotion and in production locomotion systems. PSC improves reliability relative to standard terrain progression, advantage-based replay, and learning-progress curricula, with the largest gains on difficult terrain and under degraded observations. The same allocation principle transfers to two production locomotion stacks. On ANYmal-D hardware, PSC reduces shank-collision incidence by $63\%$ relative to the learning-progress curriculum across three matched training seeds, with a reduction in every seed. On a production stair-climbing platform, PSC eliminates observed shank collisions in the evaluated hardware trials. These results show that learned predictions of future safety cost can provide an effective signal for allocating training experience toward rare failure modes and improving locomotion reliability.

==> figures/fig1.tex <==
% Requires:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning,fit,calc,backgrounds}

%\begin{figure}[t]
%\centering
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=1.4mm,width=1.2mm]},
  blk/.style={draw,rounded corners=1.2pt,align=center,
              inner sep=2.2pt,minimum height=6.5mm},
  psc/.style={blk,fill=black!6},
  lnk/.style={->,thick,black!75},
  fb/.style={lnk,dashed},
  ann/.style={font=\scriptsize,align=center,inner sep=1.5pt}
]

% --- Factorized training distribution -----------------------------------
\node[inner sep=0pt] (D) at (0.65,0)
  {$d_j(z,\xi)=$};

\node[blk,text width=1.15cm] (F) at (2.00,0)
  {Fixed\\$p(\tau)$};

\node[psc,text width=2.20cm] (CTX) at (4.30,0)
  {Contexts\\$p_j^{\mathrm{ctx}}(\ell,b\mid\tau)$};

\node[psc,text width=2.20cm] (EVT) at (6.95,0)
  {Events\\$p_j^{\mathrm{evt}}(\xi\mid z)$};

\node at (2.86,0) {$\times$};
\node at (5.63,0) {$\times$};

\begin{scope}[on background layer]
  \node[draw,black!40,rounded corners=2pt,inner sep=3pt,
        fit=(D)(F)(CTX)(EVT)] (DIST) {};
\end{scope}

% --- Rollouts and the unchanged locomotion learner ----------------------
\node[blk,text width=2.80cm] (R) at (4.30,-1.30)
  {Simulated rollouts};

\node[blk,text width=1.75cm] (PPO) at (1.30,-2.50)
  {PPO update};

\node[blk,text width=1.75cm] (POL) at (1.30,-3.60)
  {Policy $\pi_\theta$\\deployed alone};

\draw[lnk] (4.30,0 |- DIST.south) -- (R.north);

\draw[lnk] (R.west)
  -| node[pos=0.75,left,ann] {$r_t$} (PPO.north);

\draw[lnk] (PPO) -- (POL);

\draw[lnk] (POL.west)
  -- (0.20,-3.60)
  -- (0.20,-0.77)
  -| (R.north west);

% --- Shared prediction and completed-episode scoring --------------------
\node[psc,text width=2.80cm] (Q) at (4.30,-2.50)
  {Distributional safety-return critic\\$q_{\psi,i}(x_t)$};

\node[psc,text width=2.80cm] (SCORE) at (4.30,-3.60)
  {Upper-tail risk\\
   $\widehat R_{\alpha}^{\mathrm{disc}}(x_t)\;\to\;\bar s_e$};

\draw[lnk] (R) -- node[right,ann] {$x_t,c_t$} (Q);
\draw[lnk] (Q) -- (SCORE);

% --- Two allocation pathways driven by the same episode score -----------
\node[psc,text width=3.15cm,minimum height=10.5mm] (OUTER)
  at (2.20,-4.95)
  {\textbf{Context allocation}\\
   aggregate risk by terrain--command context};

\node[psc,text width=3.15cm,minimum height=10.5mm] (INNER)
  at (6.20,-4.95)
  {\textbf{Event replay}\\
   replay high-risk events in matched contexts};
\coordinate (SPLIT) at (4.30,-4.15);

\draw[thick,black!75] (SCORE.south) -- (SPLIT);
\fill[black!75] (SPLIT) circle (0.65pt);

\draw[lnk] (SPLIT) -| (OUTER.north);
\draw[lnk] (SPLIT) -| (INNER.north);

% Payloads come from actual rollouts, not counterfactual critic queries.
\draw[lnk] (R.east)
  -- node[below,ann] {encountered\\event payloads} (8.06,-1.30)
  |- (INNER.east);

% --- Each branch updates only its corresponding adaptive factor --------

\draw[fb] (OUTER.south)
  -- (2.20,-5.80)
  -- (-0.20,-5.80)
  -- (-0.20,0.85)
  -| (CTX.north);

\draw[fb] (INNER.south)
  -- (6.20,-5.80)
  -- (8.55,-5.80)
  -- (8.55,0.85)
  -| (EVT.north);

\end{tikzpicture}

% \caption{Predictive safety allocation for context $z=(\tau,\ell,b)$
% (terrain type, level, command bucket).
% Rollout states and costs train a shared safety-return critic. Its upper-tail
% risk is averaged into an episode score $\bar s_e$, which is aggregated
% by context and attached to event payloads encountered in that
% episode. Dashed feedback updates the two adaptive distribution
% factors for subsequent rollouts; terrain-type assignment remains fixed.
% The task reward and PPO update rule are unchanged.}
% \label{fig:overview}
%\end{figure}
